The Hierarchical Structure of Galactic Haloes: Generalised N-Dimensional Clustering with CluSTAR-ND

We present CluSTAR-ND, a fast hierarchical galaxy/(sub)halo finder that produces {\bf Clu}stering {\bf S}tructure via {\bf T}ransformative {\bf A}ggregation and {\bf R}ejection in {\bf N}-{\bf D}imensions. It is designed to improve upon Halo-OPTICS -- an algorithm that automatically detects and extracts significant astrophysical clusters from the 3D spatial positions of simulation particles -- by decreasing run-times, possessing the capability for metric adaptivity, and being readily applicable to data with any number of features. We directly compare these algorithms and find that not only does CluSTAR-ND produce a similarly robust clustering structure, it does so in a run-time that is at least $3$ orders of magnitude faster. In optimising CluSTAR-ND's clustering performance, we have also carefully calibrated $4$ of the $7$ CluSTAR-ND parameters which -- unless specified by the user -- will be automatically and optimally chosen based on the input data. We conclude that CluSTAR-ND is a robust astrophysical clustering algorithm that can be leveraged to find stellar satellite groups on large synthetic or observational data sets.

==> aggregate.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=1.5cm, every node/.style={fill=white, text centered, font=\sffamily}], align=center]
    % Specification of nodes (position, etc.)
    \node[align = center] (input)[base]
    {Input the points ($P$), $k_\mathrm{den}$ nearest\\neighbours, densities, and parameters.};
    
    \node[align = center] (reduceneighbours)[base, below of=input]
    {Construct the $k_\mathrm{link}\ (\leq k_\mathrm{den})$ nearest neighbours\\for each point from their $k_\mathrm{den}$ nearest neighbours.};
    
    \node[align = center] (localmaxima)[base, below of=reduceneighbours]
    {Find the set of local density maxima, $M$, and seed the lists\\of densely connected points with them, $D = \{\{p\} \mid \forall p \in M\}$.};
    
    \node[align = center] (dcinit)[base, below of=localmaxima]
    {Initialise the sets unprocessed and clustered points,\\$U = P\setminus M$ and $\mathcal{C} = \varnothing$ respectively.};
    
    \node[align = center] (nextpoint)[repeat1, below of=dcinit, xshift = 0.5cm]
    {Retrieve the next point, $p_i$, where\\$i = \operatorname*{arg\,max}_i \{\rho_i \in \rho \mid p_i \in U\}$. Remove $p_i$ from $U$.};
    
    \node[align = center] (connect)[repeat1, below of=nextpoint]
    {Find the set of neighbourly connections,\\$T = \{d \in D \mid \exists p_j \in N_i'\setminus U,\ p_j \in d\}$.};
    
    \node(ifmulticonnect)[text width = 1.2cm, below of=connect, xshift=-1.5cm]
    {if $|T| > 1$};
    
    \node[align = center] (oldcluster)[repeat1, below of=ifmulticonnect, minimum width = 3cm]
    {Append $p_i$ to $d \in D$,\\where $d \in T$.};
    
    \node[align = center] (removeconnections)[repeat2, below of=connect, xshift=2cm, minimum width = 3cm]
    {Remove all $d \in T$\\from $D$.};
    
    \node[align = center] (newcluster)[repeat2, below of=removeconnections, minimum width = 3cm]
    {Append the new set\\ $\bigcup T \cup \{p_i\}$ to $D$.};
    
    \node[align = center] (cleanrho)[repeat2, below of=newcluster, minimum width = 3cm]
    {Filter $T$ using\\Eqs. \ref{eq:rhocondition} and \ref{eq:singleleaf}.};
    
    \node[align = center] (appendtoc)[repeat2, below of=oldcluster, minimum width = 3cm]
    {Append the elements\\of $T$ to $\mathcal{C}$.};
    
    \node[align = center] (whileu)[repeat1, left of=oldcluster, xshift = -1.0cm, yshift = -0.75cm, rotate=90, minimum width = 2.5cm]
    {While $U \neq \varnothing$};
    
    \node[align = center] (cleanrhoagain)[repeat2, below of=appendtoc, minimum width = 3cm]
    {Filter $D$ using\\Eqs. \ref{eq:rhocondition} and \ref{eq:singleleaf}.};
    
    \node(ifmerged)[text width = 1.21cm, left of=cleanrhoagain, xshift=-1.0cm]
    {if $|D| > 1$};
    
    \node[align = center] (merge)[repeat2, below of=cleanrho, minimum width = 3cm]
    {Append the elements\\of $D$ to $\mathcal{C}$.};
    
    \node[align = center] (cleanfreject)[base, below of=merge, xshift = -2.5cm]
    {Filter $\mathcal{C}$ using Eq. \ref{eq:fcondition}.};
    
    \node[align = center] (cleansoutlier)[base, below of=cleanfreject]
    {Remove any $p$ from any $c$ in $\mathcal{C}$ not satisfying Eq. \ref{eq:rhocut}.};
    
    \node[align = center] (output)[base, below of=cleansoutlier]
    {Output $\mathcal{C}$, the subclusters of $P$.};
    
    % Specification of lines between nodes specified above
    % with additional nodes for description
    \draw[->](input) -- (reduceneighbours);
    \draw[->](reduceneighbours) -- (localmaxima);
    \draw[->](localmaxima) -- (dcinit);
    \draw[<-](nextpoint) -- +(0, 1);
    \draw[->](nextpoint) -- (connect);
    \draw[<-](ifmulticonnect) -- +(0, 1);
    \draw[dashed, ->](ifmulticonnect) -- (oldcluster);
    \draw[->](ifmulticonnect) -- (removeconnections);
    \draw[->](removeconnections) -- (newcluster);
    \draw[->](newcluster) -- +(0, -1);
    \draw[->](oldcluster.west) -- +(-0.5, 0);
    \draw[->](cleanrho) -- (appendtoc);
    \draw[->](appendtoc.west) -- +(-0.5, 0);
    \draw[->](whileu) |- (nextpoint);
    \draw[dashed, ->](whileu) -- (ifmerged);
    \draw[dashed, ->](ifmerged) -- +(0, -1);
    \draw[->](ifmerged) -- (cleanrhoagain);
    \draw[->](cleanrhoagain) |- (merge);
    \draw[->](merge) -- +(0, -1);
    \draw[->](cleanfreject) -- (cleansoutlier);
    \draw[->](cleansoutlier) -- (output);
\end{tikzpicture}
\end{center}
\vspace{-4pt}
\caption{The activity chart for the aggregation and rejection process that constructs a hierarchy of subclusters similar to those from \hoptics. The nearest neighbour lists are reduced and from them the local density maxima are found. The lists of densely connected points are then seeded with these local maxima. In order of decreasing local density, the points are either appended to an existing list of densely connected points or used to merge multiple into a new one. In the event of the latter and subject to the conditions of Eqs. \ref{eq:rhocondition} and \ref{eq:singleleaf}, these lists are considered to be potential clusters. Following this inner loop, if not all points were densely connected, the remaining connected lists are subject to these same conditions in order to become potential clusters. The hierarchy of clusters is then cleaned using Eq. \ref{eq:fcondition}, and each remaining cluster is also cleaned subject to Eq. \ref{eq:rhocut}.}
\label{fig:aggregate}
\end{figure}

==> alg_wrapper.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=1.5cm, every node/.style={fill=white, text centered, font=\sffamily}], align=center]
    % Specification of nodes (position, etc.)
    \node[align = center] (input)[base]
    {Input the data and parameters.};
    
    \node[align = center] (fieldhaloes)[base, below of=input]
    {Find all field haloes using 3D \code{FOF} or treat\\input data as if it were a field halo.};
    
    \node[align = center] (searchforsubstructure)[base, below of=fieldhaloes]
    {For each field halo, search for substructure\\within it using the process in Fig. \ref{fig:searchsubstructure}.};
    
    \node[align = center] (output)[base, below of=searchforsubstructure]
    {Output the hierarchy of clusters.};
    
    % Specification of lines between nodes specified above
    % with additional nodes for description
    \draw[->](input) -- (fieldhaloes);
    \draw[->](fieldhaloes) -- (searchforsubstructure);
    \draw[->](searchforsubstructure) -- (output);
\end{tikzpicture}
\end{center}
\vspace{-8pt}
\caption{An activity of the outer methods of the \clustar\ process. Before finding the substructure \clustar\ first decides on the root-level clusters - where the option is given to produce 3D \code{FOF} field haloes or to treat the input data as if it were a field halo.}
\label{fig:rootlevel}
\end{figure}


==> algorithm_overview.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=1.5cm, every node/.style={fill=white, text centered, font=\sffamily}], align=center]
    % Specification of nodes (position, etc.)
    \node[align = center] (setup)[base]
    {Input the data and parameters.};
    
    \node(ifdelta)[text width = 1.2cm, below of=setup, yshift=0.375cm]
    {if $\Delta$ $<$ $\infty$};
    
    \node[align = center] (nofieldhaloes)[base, below of=ifdelta, xshift=-2.125cm, yshift = 0.375cm, minimum width = 3.75cm]
    {Treat all input data as a\\single field halo.};
    
    \node[align = center] (fieldhaloes)[base, below of=ifdelta, xshift=2.125cm, yshift = 0.375cm, minimum width = 3.75cm]
    {Find all 3D \code{FOF} field haloes\\from the input data using $\Delta$.};
    
    \node[align = center] (makeleaf)[base, below of=fieldhaloes, xshift=-2.125cm]
    {Construct the set of unsearched clusters, $U$, from the field\\haloes and initialise the empty set of final clusters, $H = \varnothing$.};
    
    \node[align = center] (nextcluster)[repeat1, below of=makeleaf, xshift = 0.5cm]
    {Remove any $C$ from $U$ and append it to $H$.\\Construct the set of points, $P$, from $C$.};
    
    \node[align = center] (pca)[repeat1, below of=nextcluster]
    {Compute $P'$, the PCA transformation of $P$ that has\\then had each component rescaled to unit variance.};
    
    \node[align = center] (knn)[repeat1, below of=pca]
    {Find $N$, the set of $k_{\mathrm{den}}$ nearest neighbours for\\all points in $P'$.};
    
    \node[align = center] (density)[repeat1, below of=knn]
    {Find $\rho$, the density of each point in $P'$ using $N$\\and \red{Eq. XX}.};
    
    \node[align = center] (connect)[repeat1, below of=density]
    {Find the set of subclusters, $S$, within the points\\$P'$ using $N$ and $\rho$. Refer to Fig. \ref{fig:substructureoverview}.};
    
    \node(ifsubstructure)[text width = 1.2cm, below of=connect, yshift=0.375cm]
    {if $S \neq \varnothing$};
    
    \node(ifadaptive)[text width = 2.75cm, below of=ifsubstructure, xshift=2cm, yshift=0.375cm]
    {if $adaptive = True$};
    
    \node[align = center] (appendsubstructure1)[repeat1, below of=ifadaptive, yshift=0.375cm, minimum width = 3cm]
    {Append $S$ to $U$.};
    
    \node[align = center] (appendsubstructure2)[repeat1, below of=ifsubstructure, xshift=-1.5cm, yshift=0.375cm, minimum width = 3cm]
    {Append $S$ to $H$.};
    
    \node[align = center] (output)[base, below of=appendsubstructure1, xshift=-2.5cm]
    {Output $H$, the hierarchy of (sub)clusters.};
    
    \node[align = center] (whileu)[repeat1, left of=appendsubstructure2, xshift = -1.0cm, rotate=90, minimum width = 3cm]
    {While $U \neq \varnothing$};
    
    % Specification of lines between nodes specified above
    % with additional nodes for description
    \draw[->](setup) -- (ifdelta);
    \draw[->](ifdelta) -| (fieldhaloes);
    \draw[->](fieldhaloes) -- +(0, -1);
    \draw[dashed, ->](ifdelta) -| (nofieldhaloes);
    \draw[->](nofieldhaloes) -- +(0, -1);
    \draw[<-](nextcluster) -- +(0, 1);
    \draw[->](nextcluster) -- (pca);
    \draw[->](pca) -- (knn);
    \draw[->](knn) -- (density);
    \draw[->](density) -- (connect);
    \draw[->](connect) -- (ifsubstructure);
    \draw[->](ifsubstructure) -| (ifadaptive);
    \draw[->](ifadaptive) -- (appendsubstructure1);
    \draw[dashed, ->](ifadaptive) -- (appendsubstructure2);
    \draw[dashed, ->](ifsubstructure.west) -- +(-2.7875, 0);
    \draw[->](appendsubstructure2.west) -- (whileu);
    \draw[->](appendsubstructure1.west) -- +(-3.975, 0);
    \draw[->](whileu) |- (nextcluster);
    \draw[dashed, ->](whileu.west) -- +(0, -0.6);
\end{tikzpicture}
\end{center}
\vspace{-8pt}
\caption{}
\label{fig:processoverview}
\end{figure}


==> subsearch.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=1.5cm, every node/.style={fill=white, text centered, font=\sffamily}], align=center]
    % Specification of nodes (position, etc.)
    \node[align = center] (input)[base]
    {Input parent cluster and parameters.};
    
    \node[align = center] (pca)[base, below of=input]
    {Take a PCA transformation of the data and\\then rescale each component to unit variance.};
    
    \node[align = center] (kden)[base, below of=pca]
    {Find the $k_\mathrm{den}$ nearest neighbours\\for each point from the transformed data.};
    
    \node[align = center] (density)[base, below of=kden]
    {Find the density of each point using Eqs. \ref{eq:densityestimator} \& \ref{eq:kernelfunction}.};
    
    \node[align = center] (aggregate)[base, below of=density]
    {Produce a clustering, $\mathcal{C}$, using the process in Fig. \ref{fig:aggregate}.};
    
    \node(ifadaptive)[text width = 3.675cm, below of=aggregate, xshift = -2.1625cm]
    {if $\mathcal{C} \neq \varnothing\ \land\ adaptive = True$};
    
    \node[align = center] (adaptivechange)[base, below of=aggregate, xshift=2.1625cm, minimum width = 3.675cm]
    {Keep only first level\\of substructure in $\mathcal{C}$};
    
    \node[align = center] (searchsubstructure)[base, below of=adaptivechange, xshift = -0.75cm, minimum width = 5.175cm]
    {For each $c \in \mathcal{C}$, search for substructure\\within it using the process in Fig. \ref{fig:searchsubstructure}.};
    
    \node[align = center] (output)[base, below of=searchsubstructure, xshift = -1.4125cm]
    {Output the hierarchy of substructure.};
    
    % Specification of lines between nodes specified above
    % with additional nodes for description
    \draw[->](input) -- (pca);
    \draw[->](pca) -- (kden);
    \draw[->](kden) -- (density);
    \draw[->](density) -- (aggregate);
    \draw[<-](ifadaptive) -- +(0, 1);
    \draw[dashed, ->](ifadaptive) -- +(0, -2.5);
    \draw[->](ifadaptive) -- (adaptivechange);
    \draw[->](adaptivechange) -- +(0, -1);
    \draw[->](searchsubstructure) -- +(0, -1);
\end{tikzpicture}
\end{center}
\vspace{-8pt}
\caption{An activity chart of the methods concerned with the set up for finding substructure. A transformation of the data is taken, the nearest neighbour lists are found, and then from them the density of each point is calculated. This generalises the approach to clustering the substructure. If such a clustering is found and $adaptive$ parameter is set to $2$, then the process in this activity chart is invoked again on first level of substructure. This occurs iteratively until there are no more significant clusters found, at which point the process produces a cascade of returns of the adaptive hierarchy of substructure. If $adaptive$ is set to $0$ or $1$, the process returns the hierarchy of substructure that has been found using a parent cluster (globally) defined metric.}
\label{fig:searchsubstructure}
\end{figure}

==> substructure_routine.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[node distance=1.5cm, every node/.style={fill=white, text centered, font=\sffamily}], align=center]
    % Specification of nodes (position, etc.)
    \node[align = center] (setup)[base]
    {Input $P'$, $N$, and $\rho$.};
    
    \node[align = center] (nearestneighbours)[base, below of=setup]
    {Construct $N'$ from $N$, the set of $k_{\mathrm{link}}\ (\leq k_{\mathrm{den}})$ nearest\\neighbours for all points in $P'$.};
    
    \node[align = center] (localmaxima)[base, below of=nearestneighbours]
    {Initialise the sets of local maxima within $P'$,\\$M = \{p_i \mid \rho_i > \rho_j,\ \forall p_j \in N_i'\setminus \{p_i\}\}$.};
    
    \node[align = center] (dcinit)[base, below of=localmaxima]
    {Make the sets of connected, clustered and unprocessed points,\\$D = \{\{p\} \mid p \in M\}$, $S = \varnothing$, and $U = P'\setminus M$ respectively.};
    
    \node[align = center] (nextpoint)[repeat1, below of=dcinit, xshift = 0.5cm]
    {Retrieve the next point, $p_i$, where\\$i = \operatorname*{arg\,min}_i \{\rho_i \in \rho \mid p_i \in U\}$. Remove $p_i$ from $U$.};
    
    \node[align = center] (connect)[repeat1, below of=nextpoint]
    {Find the set of neighbourly connections,\\$T = \{d \in D \mid \exists p_j \in N_i'\setminus U,\ p_j \in d\}$.};
    
    \node(ifmulticonnect)[text width = 1.2cm, below of=connect, xshift=-1.5cm]
    {if $|T| > 1$};
    
    \node[align = center] (oldcluster)[repeat1, below of=ifmulticonnect, minimum width = 3cm]
    {Append $p_i$ to $d \in D$,\\where $d \in T$.};
    
    \node[align = center] (removeconnections)[repeat1, below of=connect, xshift=2cm, minimum width = 3cm]
    {Remove all $d \in T$\\from $D$.};
    
    \node[align = center] (newcluster)[repeat1, below of=removeconnections, minimum width = 3cm]
    {Append the new set\\ $\bigcup T \cup \{p_i\}$ to $D$.};
    
    \node[align = center] (cleanrho)[repeat1, below of=newcluster, minimum width = 3cm]
    {Filter $T$ using\\Eqs. \ref{eq:rhocondition} and \ref{eq:singleleaf}.};
    
    \node[align = center] (appendtos)[repeat1, below of=oldcluster, minimum width = 3cm]
    {Append the elements\\of $T$ to $S$.};
    
    \node[align = center] (whileu)[repeat1, left of=oldcluster, xshift = -1.0cm, yshift = -0.75cm, rotate=90, minimum width = 2.5cm]
    {While $U \neq \varnothing$};
    
    \node(ifmerged)[text width = 1.2cm, below of=appendtos, xshift=-1.125cm]
    {if $|D| \neq 1$};
    
    \node[align = center] (merge)[base, below of=cleanrho, xshift = -0.375cm, minimum width = 3.75cm]
    {Append the elements\\of $D$ to $S$.};
    
    \node[align = center] (cleanfreject)[base, below of=merge, xshift = -2.125cm]
    {Filter $S$ using Eq. \red{XX}.};
    
    \node(ifadaptive)[text width = 2.75cm, below of=cleanfreject, xshift=-2.125cm]
    {if $adaptive = True$};
    
    \node[align = center] (adaptive)[base, below of=cleanfreject, xshift=2.125cm, minimum width = 3.75cm]
    {Remove any $s$ from $S$\\whose parent is not $P'$.};
    
    \node[align = center] (cleansoutlier)[base, below of=ifadaptive, xshift=2.125cm]
    {Remove any $p$ from any $s$ in $S$ not satisfying Eqs. \red{XX}.};
    
    \node[align = center] (output)[base, below of=cleansoutlier]
    {Output $S$, the subclusters of $P'$.};
    
    
    % Specification of lines between nodes specified above
    % with additional nodes for description
    \draw[->](setup) -- (nearestneighbours);
    \draw[->](nearestneighbours) -- (localmaxima);
    \draw[->](localmaxima) -- (dcinit);
    \draw[<-](nextpoint) -- +(0, 1);
    \draw[->](nextpoint) -- (connect);
    \draw[<-](ifmulticonnect) -- +(0, 1);
    \draw[dashed, ->](ifmulticonnect) -- (oldcluster);
    \draw[->](ifmulticonnect) -- (removeconnections);
    \draw[->](removeconnections) -- (newcluster);
    \draw[->](newcluster) -- +(0, -1);
    \draw[->](oldcluster.west) -- +(-0.5, 0);
    \draw[->](cleanrho) -- (appendtos);
    \draw[->](appendtos.west) -- +(-0.5, 0);
    \draw[->](whileu) |- (nextpoint);
    \draw[dashed, ->](whileu) |- (ifmerged);
    \draw[dashed, ->](ifmerged) -- +(0, -1);
    \draw[->](ifmerged) -- (merge);
    \draw[->](merge) -- +(0, -1);
    \draw[<-](ifadaptive) -- +(0, 1);
    \draw[dashed, ->](ifadaptive) -- +(0, -1);
    \draw[->](ifadaptive) -- (adaptive);
    \draw[->](adaptive.south) -- +(0, -0.5);
    \draw[->](cleansoutlier) -- (output);
\end{tikzpicture}
\end{center}
\vspace{-8pt}
\caption{}
\label{fig:substructureoverview}
\end{figure}
